Rethinking matching-based few-shot action recognition

Few-shot action recognition, i.e. recognizing new action classes given only a few examples, benefits from incorporating temporal information. Prior work either encodes such information in the representation itself and learns classifiers at test time, or obtains frame-level features and performs pairwise temporal matching. We first evaluate a number of matching-based approaches using features from spatio-temporal backbones, a comparison missing from the literature, and show that the gap in performance between simple baselines and more complicated methods is significantly reduced. Inspired by this, we propose Chamfer++, a non-temporal matching function that achieves state-of-the-art results in few-shot action recognition. We show that, when starting from temporal features, our parameter-free and interpretable approach can outperform all other matching-based and classifier methods for one-shot action recognition on three common datasets without using temporal information in the matching stage. Project page: https://jbertrand89.github.io/matching-based-fsar

==> figures/results/shots/multi_shots_kinetics.tex <==
\definecolor{C1}{RGB}{226, 43, 41} % trx
\definecolor{C2}{RGB}{47, 96, 206} % tsl
\definecolor{C3}{RGB}{246, 175, 11} % chamfer

\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {0,1,2,3,4,5},
  	legend cell align={left},
	legend pos=south east,
    legend style={font=\scriptsize}, 
    grid=both,
    xlabel={\small Number of shots},
    ylabel={\small Top-1 Accuracy},
    title={\kinetics}
  ]
    \addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(1, 96.10) (2, 97.77) (3, 98.1) (4, 98.3) (5, 98.30)}; 
	\addlegendentry{Chamfer++} 
	
	\addplot [thick, color=C1,  mark=x,  mark size=3] coordinates {(1, 93.4) (2, 96.5) (3, 97.1) (4, 97.3) (5, 97.5)}; 
	\addlegendentry{TRX-{2,3}}]
    
    \addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(1, 93.6) (2, 96.83) (3, 97.5) (4, 97.83) (5, 98)};  
	\addlegendentry{TSL} 
 
  \end{axis}
\end{tikzpicture}


==> figures/results/shots/multi_shots_ssv2.tex <==
\definecolor{C1}{RGB}{226, 43, 41} % trx
\definecolor{C2}{RGB}{47, 96, 206} % tsl
\definecolor{C3}{RGB}{246, 175, 11} % chamfer

\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {0,1,2,3,4,5},
  	legend cell align={left},
	legend pos=south east,
    legend style={font=\scriptsize}, 
    grid=both,
    xlabel={\small Number of shots},
    ylabel={\small Top-1 Accuracy},
    title={\ssvtwo}
  ]
    \addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(1, 67.83) (2, 75) (3, 78.37) (4, 80.23) (5, 81.60)}; 
	\addlegendentry{Chamfer++} 
	
	\addplot [thick, color=C1,  mark=x,  mark size=3] coordinates {(1, 65.5) (2, 74.23) (3, 78.17) (4, 80.63) (5, 81.8)}; 
	\addlegendentry{TRX-{2,3}} 
	  
    \addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(1, 60.6) (2, 70.8) (3, 75.5) (4, 78.13) (5, 79.9)};  
	\addlegendentry{TSL}
	
  \end{axis}
\end{tikzpicture}


==> figures/results/shots/multi_shots_ucf101.tex <==
\definecolor{C1}{RGB}{226, 43, 41} % trx
\definecolor{C2}{RGB}{47, 96, 206} % tsl
\definecolor{C3}{RGB}{246, 175, 11} % chamfer

\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {0,1,2,3,4,5},
  	legend cell align={left},
	legend pos=south east,
    legend style={font=\scriptsize}, 
    grid=both,
    xlabel={\small Number of shots},
    ylabel={\small Top-1 Accuracy},
    title={\ucf}
  ]
    \addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(1, 97.7) (2, 98.8) (3, 99) (4, 99.23) (5, 99.33)}; 
	\addlegendentry{Chamfer++}  
	
	\addplot [thick, color=C1,  mark=x,  mark size=3] coordinates {(1, 96.6) (2, 98.6) (3, 99.1) (4, 99.5) (5, 99.5)};   
	\addlegendentry{TRX-{2,3}}]
    
    \addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(1, 97.1)(2, 98.7) (3, 99.1) (4, 99.4) (5, 99.4)};  
	\addlegendentry{TSL}  
	
  \end{axis}
\end{tikzpicture}


==> figures/results/ways/ways_kinetics_1shot.tex <==
\definecolor{C1}{RGB}{226, 43, 41}
\definecolor{C2}{RGB}{47, 96, 206}
\definecolor{C3}{RGB}{246, 175, 11} 

\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {5,10,15,20,24},
	legend cell align={left},
	legend pos=north east,
    grid=both,
    ylabel={\small Top-1 Accuracy},
    xlabel={\small $C_f$},
    xlabel style={yshift=10pt, xshift=80pt,anchor=north east},
  ]
    
    \addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(5, 96.1) (10, 92.7) (15, 90.4) (20, 88.47) (24, 87.13)};     
    \addlegendentry{Chamfer++}  

    \addplot [thick, color=C1, mark=x,  mark size=3] coordinates {(5, 93.4) (10, 88.8) (15, 86.1) (20, 83.7) (24, 82.3)};      
    \addlegendentry{TRX-{2,3}} 
	
    \addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(5, 93.6) (10, 89.5) (15, 87.07) (20, 85) (24, 83.7)};      
    \addlegendentry{TSL} 



  \end{axis}
\end{tikzpicture}

==> figures/results/ways/ways_kinetics_5shots.tex <==
\definecolor{C1}{RGB}{226, 43, 41}
\definecolor{C2}{RGB}{47, 96, 206}
\definecolor{C3}{RGB}{246, 175, 11} 


\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {5,10,15,20,24},
	legend cell align={left},
	legend pos=south west,
    grid=both,
    ylabel={\small Top-1 Accuracy},
    xlabel={\small $C_f$},
    xlabel style={yshift=10pt, xshift=80pt,anchor=north east},
  ]

    \addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(5, 98.3) (10, 96.8) (15, 95.5) (20, 94.5) (24, 93.73)};   
    \addlegendentry{Chamfer++}  
	
    \addplot [thick, color=C1, mark=x,  mark size=3] coordinates {(5, 97.5) (10, 95.7) (15, 94.2) (20, 93.1) (24, 92.2)};      
    \addlegendentry{TRX-{2,3}} 
	
    \addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(5, 98) (10, 96.6) (15, 95.5) (20, 94.6) (24, 93.9)};      
    \addlegendentry{TSL} 


  \end{axis}
\end{tikzpicture}

==> figures/results/ways/ways_ssv2_1shot.tex <==
\definecolor{C1}{RGB}{226, 43, 41}
\definecolor{C2}{RGB}{47, 96, 206}
\definecolor{C3}{RGB}{246, 175, 11} 

\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {5,10,15,20,24},
	legend cell align={left},
	legend pos=north east,
    grid=both,
    ylabel={\small Top-1 Accuracy},
    xlabel={\small $C_f$},
    xlabel style={yshift=10pt, xshift=80pt,anchor=north east},
  ]
    
\addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(5, 67.83) (10, 54.8) (15, 47.5) (20, 42.8) (24, 39.7)};    
\addlegendentry{Chamfer++} 

\addplot [thick, color=C1, mark=x,  mark size=3] coordinates {(5, 65.5) (10, 51.5) (15, 44.2) (20, 39.6) (24, 36.4)};      
\addlegendentry{TRX-{2,3}} 
	
\addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(5, 60.6) (10, 47.8) (15, 40.87) (20, 36.8) (24, 34.03)};      
\addlegendentry{TSL} 
    
  \end{axis}
\end{tikzpicture}

==> figures/results/ways/ways_ssv2_5shots.tex <==
\definecolor{C1}{RGB}{226, 43, 41}
\definecolor{C2}{RGB}{47, 96, 206}
\definecolor{C3}{RGB}{246, 175, 11} 


\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {5,10,15,20,24},
	legend cell align={left},
	legend pos=north east,
    grid=both,
    ylabel={\small Top-1 Accuracy},
    xlabel={\small $C_f$},
    xlabel style={yshift=10pt, xshift=80pt,anchor=north east},
  ]

\addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(5, 81.60) (10, 71) (15, 64.9) (20, 60.4) (24, 57.6)};   
\addlegendentry{Chamfer++} 

\addplot [thick, color=C1, mark=x,  mark size=3] coordinates {(5, 81.8) (10, 72.2) (15, 66) (20, 61.6) (24, 58.7)};     
\addlegendentry{TRX-{2,3}} 
	
\addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(5, 79.9) (10, 70.07) (15, 64.13) (20, 59.9) (24, 57.2)};  
\addlegendentry{TSL} 
    
  \end{axis}
\end{tikzpicture}

==> figures/results/ways/ways_ucf_1shot.tex <==
\definecolor{C1}{RGB}{226, 43, 41}
\definecolor{C2}{RGB}{47, 96, 206}
\definecolor{C3}{RGB}{246, 175, 11} 


\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {5,10,15,20,24},
	legend cell align={left},
	legend pos=north east,
    grid=both,
    ylabel={\small Top-1 Accuracy},
    xlabel={\small $C_f$},
    xlabel style={yshift=10pt, xshift=80pt,anchor=north east},
  ]

\addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(5, 97.7)(10, 96.2) (15, 95.07) (20, 94.1) (24, 93.53)}; 
\addlegendentry{Chamfer++} 

\addplot [thick, color=C1, mark=x,  mark size=3] coordinates {(5, 96.6) (10, 95.1) (15, 93.93) (20, 93.1) (24, 92.57)};       
\addlegendentry{TRX-{2,3}} 
	
\addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(5, 97.1) (10, 95.7) (15, 94.5) (20, 93.67) (24, 93.03)};   
\addlegendentry{TSL} 

  \end{axis}
\end{tikzpicture}

==> figures/results/ways/ways_ucf_5shots.tex <==
\definecolor{C1}{RGB}{226, 43, 41}
\definecolor{C2}{RGB}{47, 96, 206}
\definecolor{C3}{RGB}{246, 175, 11} 


\begin{tikzpicture}
  \begin{axis}[
    width=0.5\linewidth,
    height=5cm, 
    xtick = {5,10,15,20,24},
	legend cell align={left},
	legend pos=south west,
    grid=both,
    ylabel={\small Top-1 Accuracy},
    xlabel={\small $C_f$},
    xlabel style={yshift=10pt, xshift=80pt,anchor=north east},
  ]
\addplot [thick, color=C3, mark=square*,  mark size=2] coordinates {(5, 99.33)(10, 98.6)(15, 98.1)(20, 97.6) (24, 97.3)};
\addlegendentry{Chamfer++} 

\addplot [thick, color=C1, mark=x,  mark size=3] coordinates {(5, 99.5) (10, 99.13) (15, 98.8) (20, 98.53) (24, 98.37)};   
\addlegendentry{TRX-{2,3}} 

\addplot [thick, color=C2, mark=triangle*,  mark size=2] coordinates {(5, 99.4) (10, 99.1) (15, 98.8) (20, 98.5) (24, 98.3)};     
\addlegendentry{TSL} 

  \end{axis}
\end{tikzpicture}

==> figures/sota/sota_kinetics.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=4.9cm,
  xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12, 13, 14, 15, 16},
  xticklabels = {TA$^2$N~\cite{li2021ta2n}, PAL \cite{Zhu2021pal}, Base+~\cite{Zhu2021CloserLook},   MTFAN~\cite{Wu_2022_CVPR}, TSL$^\dagger$~\cite{tsl},  Mean$^\dagger$, Max$^\dagger$, Chamfer++$^\dagger$, Diagonal$^\dagger$, Linear$^\dagger$, OTAM$^\dagger$~\cite{otam}, VISIL$^\dagger$~\cite{visil}, TRX$^\dagger$~\cite{trx}},
  x tick label style={rotate=40,anchor=east},
  ylabel={\small Top-1 Accuracy},
  legend pos=south east,
  label style={font=\tiny, row sep=0.5pt},
  tick label style={font=\tiny},
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
  minor y tick num=4,
  ]


% absolute
    \addplot[titan] coordinates {(0, 72.8)};
    \addplot[pal] coordinates {(1, 74.2)};
    \addplot[bmvc] coordinates {(2, 74.6)};
    \addplot[mtfan] coordinates {(3, 74.3)};
    
    \addplot[tsl] coordinates {(4, 93.6)};
    \addplot[mean] coordinates {(5, 95.5)};
    \addplot[max] coordinates {(6, 95.3)};
    \addplot[chamfer] coordinates {(7, 96.1)};
    \addplot[diag] coordinates {(8, 95.3)};
    \addplot[linear] coordinates {(9, 95.5)};
    \addplot[otam] coordinates {(10, 95.9)};
    \addplot[visil] coordinates {(11, 95.9)};
    \addplot[trx] coordinates {(12, 93.4)};

\end{axis}
\end{tikzpicture}


==> figures/sota/sota_ssv2.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=5cm,
  xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12, 13, 14, 15, 16},
  xticklabels = {CMN++~\cite{otam},TRX~\cite{trx},Base+~\cite{Zhu2021CloserLook},OTAM~\cite{otam},  PAL \cite{Zhu2021pal}, TA$^2$N~\cite{li2021ta2n}, TAP~\cite{su2022temporal}, MTFAN~\cite{Wu_2022_CVPR}, TSL$^\dagger$~\cite{tsl},  Mean$^\dagger$, Max$^\dagger$, Chamfer++$^\dagger$, Diagonal$^\dagger$, Linear$^\dagger$, OTAM$^\dagger$~\cite{otam}, VISIL$^\dagger$~\cite{visil}, TRX$^\dagger$~\cite{trx}},
  x tick label style={rotate=40,anchor=east},
  ylabel={\small Top-1 Accuracy},
  legend pos=south east,
  label style={font=\scriptsize, row sep=0.5pt},
  tick label style={font=\tiny},
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
  minor y tick num=4,
  ]

    \addlegendimage{color=\resnetc,mark=square*,only marks} \addlegendentry{ResNet};
    \addlegendimage{color=\rtwoplusonec,mark=square*,only marks} \addlegendentry{R(2+1)D};
    \addlegendimage{color=black,mark=} \addlegendentry{};
    \addlegendimage{color=black,mark=\markerspatiotemporal,only marks}
    \addlegendentry{Spatio-temporal};
    \addlegendimage{color=black,mark=\markertemporal,only marks} \addlegendentry{Temporal};
    \addlegendimage{color=black,mark=\markernontemporal,only marks} \addlegendentry{Non-temporal};
    \addlegendimage{color=black,mark=o,only marks} \addlegendentry{No matching (classifier)};
    
% absolute
    \addplot[cmn] coordinates {(0, 40.62)};
    \addplot[trxresnet] coordinates {(1, 42.2)};
    \addplot[bmvc] coordinates {(2, 46.04)};
    \addplot[otamresnet] coordinates {(3, 48.8)};
    \addplot[pal] coordinates {(4, 46.4)};
    \addplot[titan] coordinates {(5, 47.6)};
    \addplot[tap] coordinates {(6, 45.2)};
    \addplot[mtfan] coordinates {(7, 45.7)};
    
    \addplot[tsl] coordinates {(8, 60.6)};
    \addplot[mean] coordinates {(9, 65.8)};
    \addplot[max] coordinates {(10, 65.0)};
    \addplot[chamfer] coordinates {(11, 67.8)};
    \addplot[diag] coordinates {(12, 66.7)};
    \addplot[linear] coordinates {(13, 66.6)};
    \addplot[otam] coordinates {(14, 67.1)};
    \addplot[visil] coordinates {(15, 67.7)};
    \addplot[trx] coordinates {(16, 65.5)};
            
\end{axis}
\end{tikzpicture}


==> figures/sota/sota_ucf.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.9cm,
  xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
  xticklabels = {TA$^2$N~\cite{li2021ta2n}, PAL \cite{Zhu2021pal}, MTFAN~\cite{Wu_2022_CVPR}, TSL$^\dagger$~\cite{tsl}, Mean$^\dagger$, Max$^\dagger$, Chamfer++$^\dagger$, Diagonal$^\dagger$, Linear$^\dagger$, OTAM$^\dagger$~\cite{otam}, VISIL$^\dagger$~\cite{visil},TRX$^\dagger$~\cite{trx}},
  x tick label style={rotate=40,anchor=east},
  ylabel={\small Top-1 Accuracy},
  legend pos=south east,
  label style={font=\scriptsize, row sep=0.5pt},
  tick label style={font=\tiny},
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
  minor y tick num=4,
  ]

% absolute
    \addplot[titan] coordinates {(0, 81.9)};
    \addplot[pal] coordinates {(1, 85.3)};
    \addplot[mtfan] coordinates {(2, 84.8)};
    
    \addplot[tsl] coordinates {(3, 97.1)};
    \addplot[mean] coordinates {(4, 97.6)};
    \addplot[max] coordinates {(5, 97.9)};
    \addplot[chamfer] coordinates {(6, 97.7)};
    \addplot[diag] coordinates {(7, 97.6)};
    \addplot[linear] coordinates {(8, 97.6)};
    \addplot[otam] coordinates {(9, 97.8)};
    \addplot[visil] coordinates {(10, 97.8)};
    \addplot[trx] coordinates {(11, 96.6)};
    
\end{axis}
\end{tikzpicture}


==> figures/visualization_chamfer/2shots/example/example.tex <==

\tikz {
    \definecolor{B1}{RGB}{112, 130, 56} 
    \definecolor{B2}{RGB}{46, 140, 87} 
    \definecolor{B3}{RGB}{76, 187, 23} 
    \definecolor{B4}{RGB}{80, 202, 120} 
    \definecolor{B5}{RGB}{57, 255, 20} 
    \definecolor{B6}{RGB}{152, 251, 152} 
    \definecolor{B7}{RGB}{63, 224, 208} 
    \definecolor{B8}{RGB}{63, 224, 255} 
    \definecolor{B9}{RGB}{149, 200, 216} 
    \definecolor{B10}{RGB}{85, 170, 255} 
    \definecolor{B11}{RGB}{121, 147, 245} 
    \definecolor{B12}{RGB}{131, 147, 255} 
    \definecolor{B12}{HTML}{8351a8}
    \definecolor{B13}{RGB}{0, 140, 255} 
    \definecolor{B14}{RGB}{0, 102, 255} 
    \definecolor{B15}{RGB}{0, 0, 128} 
    \definecolor{B16}{RGB}{0, 0, 255} 

    \definecolor{C1}{HTML}{ffe5b4}
    \definecolor{C2}{HTML}{cfb53b}
    \definecolor{C3}{HTML}{ffbf00}
    \definecolor{C4}{HTML}{ff9f00}
    \definecolor{C5}{HTML}{FF6700}
    \definecolor{C6}{HTML}{ff2400}
    \definecolor{C7}{HTML}{e34234}
    \definecolor{C8}{HTML}{b7410e}
    
    \def\step{0.75}
    \def\imgwidth{20pt}
    \def\shiftbelowsupport{-2}
    \def\shiftabovesupport{2.3}
    \def\shiftrightsupportone{0}
    \def\shiftrightsupporttwo{6.5}
    \def\shiftrightquery{3}

    % query frames
    \node (Q1) [draw=black,inner sep=0] at (\shiftrightquery+1*\step,0) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/query/fist_last_00000000.png}};
    \node (Q2) [draw=black,inner sep=0] at (\shiftrightquery+2*\step,0) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/query/fist_last_00000001}};
    \node (Q3) [draw=black,inner sep=0] at (\shiftrightquery+3*\step,0) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/query/fist_last_00000002}};
    \node (Q4) [draw=black,inner sep=0] at (\shiftrightquery+4*\step,0) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/query/fist_last_00000003}};
    \node (Q5) [draw=black,inner sep=0] at (\shiftrightquery+5*\step,0) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/query/fist_last_00000004}};
    \node (Q6) [draw=black,inner sep=0] at (\shiftrightquery+6*\step,0) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/query/fist_last_00000005}};
    \node (Q7) [draw=black,inner sep=0] at (\shiftrightquery+7*\step,0) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/query/fist_last_00000006}};
    \node (Q8) [draw=black,inner sep=0] at (\shiftrightquery+8*\step,0) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/query/fist_last_00000007}};
    
    % support frames positive
    % video 1
    \node (PS11) [draw=black,inner sep=0] at (\shiftrightsupportone+1*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive0/fist_last_00000000}};
    \node (PS12) [draw=black,inner sep=0] at (\shiftrightsupportone+2*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive0/fist_last_00000001}};
    \node (PS13) [draw=black,inner sep=0] at (\shiftrightsupportone+3*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive0/fist_last_00000002}};
    \node (PS14) [draw=black,inner sep=0] at (\shiftrightsupportone+4*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive0/fist_last_00000003}};
    \node (PS15) [draw=black,inner sep=0] at (\shiftrightsupportone+5*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive0/fist_last_00000004}};
    \node (PS16) [draw=black,inner sep=0] at (\shiftrightsupportone+6*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive0/fist_last_00000005}};
    \node (PS17) [draw=black,inner sep=0] at (\shiftrightsupportone+7*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive0/fist_last_00000006}};
    \node (PS18) [draw=black,inner sep=0] at (\shiftrightsupportone+8*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive0/fist_last_00000007}};

    % video 2
    \node (PS21) [draw=black,inner sep=0] at (\shiftrightsupporttwo+1*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive1/fist_last_00000000}};
    \node (PS22) [draw=black,inner sep=0] at (\shiftrightsupporttwo+2*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive1/fist_last_00000001}};
    \node (PS23) [draw=black,inner sep=0] at (\shiftrightsupporttwo+3*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive1/fist_last_00000002}};
    \node (PS24) [draw=black,inner sep=0] at (\shiftrightsupporttwo+4*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive1/fist_last_00000003}};
    \node (PS25) [draw=black,inner sep=0] at (\shiftrightsupporttwo+5*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive1/fist_last_00000004}};
    \node (PS26) [draw=black,inner sep=0] at (\shiftrightsupporttwo+6*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive1/fist_last_00000005}};
    \node (PS27) [draw=black,inner sep=0] at (\shiftrightsupporttwo+7*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive1/fist_last_00000006}};
    \node (PS28) [draw=black,inner sep=0] at (\shiftrightsupporttwo+8*\step,\shiftabovesupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/positive1/fist_last_00000007}};
    

    % support frames negative
    % video 1
    \node (NS11) [draw=black,inner sep=0] at (\shiftrightsupportone+1*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative0/fist_last_00000000}};
    \node (NS12) [draw=black,inner sep=0] at (\shiftrightsupportone+2*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative0/fist_last_00000001}};
    \node (NS13) [draw=black,inner sep=0] at (\shiftrightsupportone+3*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative0/fist_last_00000002}};
    \node (NS14) [draw=black,inner sep=0] at (\shiftrightsupportone+4*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative0/fist_last_00000003}};
    \node (NS15) [draw=black,inner sep=0] at (\shiftrightsupportone+5*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative0/fist_last_00000004}};
    \node (NS16) [draw=black,inner sep=0] at (\shiftrightsupportone+6*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative0/fist_last_00000005}};
    \node (NS17) [draw=black,inner sep=0] at (\shiftrightsupportone+7*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative0/fist_last_00000006}};
    \node (NS18) [draw=black,inner sep=0] at (\shiftrightsupportone+8*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative0/fist_last_00000007}};

    % video 2 
    \node (NS21) [draw=black,inner sep=0] at (\shiftrightsupporttwo+1*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative1/fist_last_00000000}};
    \node (NS22) [draw=black,inner sep=0] at (\shiftrightsupporttwo+2*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative1/fist_last_00000001}};
    \node (NS23) [draw=black,inner sep=0] at (\shiftrightsupporttwo+3*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative1/fist_last_00000002}};
    \node (NS24) [draw=black,inner sep=0] at (\shiftrightsupporttwo+4*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative1/fist_last_00000003}};
    \node (NS25) [draw=black,inner sep=0] at (\shiftrightsupporttwo+5*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative1/fist_last_00000004}};
    \node (NS26) [draw=black,inner sep=0] at (\shiftrightsupporttwo+6*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative1/fist_last_00000005}};
    \node (NS27) [draw=black,inner sep=0] at (\shiftrightsupporttwo+7*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative1/fist_last_00000006}};
    \node (NS28) [draw=black,inner sep=0] at (\shiftrightsupporttwo+8*\step,\shiftbelowsupport) {\includegraphics[width=\imgwidth]{figures/visualization_chamfer/2shots/example/negative1/fist_last_00000007}};
    
    
    % % %  Chamfer Query positive    
    \draw [line width=1.23/1.5pt,Gray] (Q1.90) -- (PS26.-90) node [right] {};;
    \draw [line width=1.26/1.5pt,Gray] (Q2.90) -- (PS28.-90) node [right] {};;
    \draw [line width=1.32/1.5pt,Gray] (Q3.90) -- (PS28.-90) node [right] {};;
    \draw [line width=1.08/1.5pt,Gray] (Q4.90) -- (PS26.-90) node [right] {};;
    \draw [line width=0.81/1.5pt,Gray] (Q5.90) -- (PS11.-90) node [right] {};;
    \draw [line width=0.93/1.5pt,Gray] (Q6.90) -- (PS11.-90) node [right] {};;
    \draw [line width=1.02/1.5pt,Gray] (Q7.90) -- (PS11.-90) node [right] {};;
    \draw [line width=1.17/1.5pt,Gray] (Q8.90) -- (PS11.-90) node [right] {};;
    
    \draw [line width=exp(2.5*1.23)/20pt,Gray] (Q1.90) -- (PS26.-90) node [right] {};;
    \draw [line width=exp(2.5*1.26)/20pt,Gray] (Q2.90) -- (PS28.-90) node [right] {};;
    \draw [line width=exp(2.5*1.32)/20pt,Gray] (Q3.90) -- (PS28.-90) node [right] {};;
    \draw [line width=exp(2.5*1.08)/20pt,Gray] (Q4.90) -- (PS26.-90) node [right] {};;
    \draw [line width=exp(2.5*0.81)/20pt,Gray] (Q5.90) -- (PS11.-90) node [right] {};;
    \draw [line width=exp(2.5*0.93)/20pt,Gray] (Q6.90) -- (PS11.-90) node [right] {};;
    \draw [line width=exp(2.5*1.02)/20pt,Gray] (Q7.90) -- (PS11.-90) node [right] {};;
    \draw [line width=exp(2.5*1.17)/20pt,Gray] (Q8.90) -- (PS11.-90) node [right] {};;
    \draw [line width=exp(2.5*0.99)/20pt,red] (Q1.110) -- (PS26.-120) node [right] {};;


    % %  Chamfer Query - negative
    \draw [line width=exp(2.5*0.78)/20pt,Gray] (Q1.-90) -- (NS23.90) node [right] {};;
    \draw [line width=exp(2.5*0.81)/20pt,Gray] (Q2.-90) -- (NS25.90) node [right] {};;
    \draw [line width=exp(2.5*0.78)/20pt,Gray] (Q3.-90) -- (NS25.90) node [right] {};;
    \draw [line width=exp(2.5*1.41)/20pt,Gray] (Q4.-90) -- (NS17.90) node [right] {};;
    \draw [line width=exp(2.5*0.72)/20pt,Gray] (Q5.-90) -- (NS24.90) node [right] {};;
    \draw [line width=exp(2.5*0.6)/20pt,Gray] (Q6.-90) -- (NS24.90) node [right] {};;
    \draw [line width=exp(2.5*0.69)/20pt,Gray] (Q7.-90) -- (NS25.90) node [right] {};;
    \draw [line width=exp(2.5*0.69)/20pt,Gray] (Q8.-90) -- (NS21.90) node [right] {};;   
    \draw [line width=exp(2.5*1.32)/20pt,red] (Q4.-110) -- (NS17.110) node [right] {};;

    
}

